Modelling and Optimising GaAs/Al(x)Ga(1-x)As Multiple Quantum Well Solar Cells

The quantum well solar cell (QWSC) is a p - i - n solar cell with quantum wells in the intrinsic region. Previous work has shown that QWSCs have a greater open circuit voltage (Voc) than would be provided by a cell with the quantum well effective bandgap. This suggests that the fundamental efficiency limits of QWSCs are greater than those of single bandgap solar cells. The following work investigates QWSCs in the GaAs/AlxGa1-xAs materials system. The design and optimisation of a QWSC in this system requires studies of the voltage and current dependencies on the aluminium fraction. QWSCs with different aluminium fractions have been studied and show an increasing Voc with increasing barrier aluminium composition. The QE however decreases with increasing aluminium composition. We develop a model of the QE to test novel QWSC designs with a view to minimising this problem. This work concentrates on two design changes. The first deals with com- positionally graded structures in which the bandgap varies with position. This bandgap variation introduces an quasi electric field which can be used to increase minority carrier collection in the low efficiency p and n layers. This technique also increases the light flux reaching the highly efficient depletion regions. The second design change consists of coating the back of the cell with a mirror to exploit the portion of light which is not absorbed on the first pass. A model of the QE of compositionally graded QWSC solar cells with back surface mirrors is developed in order to analyse the effect of these design changes. These changes are implemented separately in a number of QWSC designs and the resulting experimental data compared with the model. An optimised design is then presented.

==> 2_eta.tex <==
%TexCad Options
%\grade{\on}
%\emlines{\off}
%\beziermacro{\on}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{0.80}
\unitlength 0.60mm
\linethickness{0.4pt}
\begin{picture}(162.50,121.25)
%\vector(30.00,35.83)(162.50,35.83)
\put(162.50,35.83){\vector(1,0){0.2}}
\put(30.00,35.83){\line(1,0){132.50}}
%\end
%\vector(56.67,10.42)(56.67,115.00)
\put(56.67,115.00){\vector(0,1){0.2}}
\put(56.67,10.42){\line(0,1){104.58}}
%\end
\put(56.67,121.25){\makebox(0,0)[cc]{Current}}
\put(162.50,27.50){\makebox(0,0)[rc]{Voltage}}
\bezier{232}(39.58,99.58)(97.50,99.58)(97.50,99.58)
\bezier{64}(97.50,99.58)(105.42,98.75)(107.08,90.83)
\bezier{56}(107.08,90.83)(109.58,86.67)(110.42,77.08)
\bezier{64}(110.42,77.08)(111.67,70.00)(111.67,61.25)
\bezier{168}(111.67,61.25)(112.08,19.17)(112.08,19.17)
\bezier{232}(39.17,35.83)(97.08,35.83)(97.08,35.83)
\bezier{64}(97.08,35.83)(105.00,35.00)(106.67,27.08)
\bezier{56}(106.67,26.67)(109.17,22.50)(110.00,12.92)
%\emline(56.67,96.25)(103.75,96.25)
\put(56.67,96.25){\line(1,0){47.08}}
%\end
%\emline(103.75,96.25)(103.75,35.83)
\put(103.75,96.25){\line(0,-1){60.42}}
%\end
\put(78.75,77.50){\makebox(0,0)[cc]{{\bf \large Area=Pmax}}}
\put(83.33,20.42){\makebox(0,0)[rc]{$J_{D}$}}
%\vector(88.33,20.42)(106.67,20.42)
\put(106.67,20.42){\vector(1,0){0.2}}
\put(88.33,20.42){\line(1,0){18.34}}
%\end
\put(126.25,84.17){\makebox(0,0)[lc]{$J_{L}$}}
%\vector(120.83,84.17)(112.08,84.17)
\put(112.08,84.17){\vector(-1,0){0.2}}
\put(120.83,84.17){\line(-1,0){8.75}}
%\end
\put(72.08,112.92){\makebox(0,0)[lc]{$J_{sc}$}}
%\vector(67.50,111.67)(59.58,102.08)
\put(59.58,102.08){\vector(-3,-4){0.2}}
\multiput(67.50,111.67)(-0.12,-0.15){66}{\line(0,-1){0.15}}
%\end
%\vector(122.92,49.58)(115.00,40.00)
\put(115.00,40.00){\vector(-3,-4){0.2}}
\multiput(122.92,49.58)(-0.12,-0.15){66}{\line(0,-1){0.15}}
%\end
\put(126.25,52.92){\makebox(0,0)[lc]{$V_{oc}$}}
%\vector(45.83,84.17)(54.58,94.17)
\put(54.58,94.17){\vector(1,1){0.2}}
\multiput(45.83,84.17)(0.12,0.14){73}{\line(0,1){0.14}}
%\end
\put(44.58,80.83){\makebox(0,0)[rc]{$J_{P}$}}
%\vector(93.33,49.58)(101.67,38.75)
\put(101.67,38.75){\vector(3,-4){0.2}}
\multiput(93.33,49.58)(0.12,-0.15){70}{\line(0,-1){0.15}}
%\end
\put(92.08,52.92){\makebox(0,0)[rc]{$V_{P}$}}
\end{picture}


==> 2_jd.tex <==
%TexCad Options
%\grade{\on}
%\emlines{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{0.80}
\unitlength 0.60mm
\linethickness{0.4pt}
\begin{picture}(164.58,115.42)
%\vector(20.42,20.42)(164.17,20.42)
\put(164.17,20.42){\vector(1,0){0.2}}
\put(20.42,20.42){\line(1,0){143.75}}
%\end
\put(164.58,11.25){\makebox(0,0)[cc]{Voltage}}
%\emline(36.67,27.08)(97.92,50.42)
\multiput(36.67,27.08)(0.31,0.12){195}{\line(1,0){0.31}}
%\end
%\emline(97.92,50.42)(104.17,53.75)
\multiput(97.92,50.42)(0.22,0.12){28}{\line(1,0){0.22}}
%\end
%\emline(104.17,53.75)(110.00,57.50)
\multiput(104.17,53.75)(0.18,0.12){32}{\line(1,0){0.18}}
%\end
%\emline(110.00,57.50)(112.92,60.00)
\multiput(110.00,57.50)(0.14,0.12){21}{\line(1,0){0.14}}
%\end
%\emline(112.92,60.00)(116.25,63.33)
\multiput(112.92,60.00)(0.12,0.12){28}{\line(1,0){0.12}}
%\end
%\emline(116.25,63.33)(154.17,106.25)
\multiput(116.25,63.33)(0.12,0.14){317}{\line(0,1){0.14}}
%\end
\put(134.17,74.17){\makebox(0,0)[cc]{n=1}}
\put(78.75,35.83){\makebox(0,0)[cc]{n=2}}
%\vector(27.92,12.50)(27.92,109.17)
\put(27.92,109.17){\vector(0,1){0.2}}
\put(27.92,12.50){\line(0,1){96.67}}
%\end
\put(27.92,115.42){\makebox(0,0)[cc]{Log($J_{D}$)}}
\end{picture}


==> 2_lonbg.tex <==
%TexCad Options
%\grade{\on}
%\emlines{\off}
%\beziermacro{\on}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{0.80}
\unitlength 0.70mm
\linethickness{0.4pt}
\begin{picture}(135.00,87.92)
\put(135.00,8.75){\makebox(0,0)[rc]{Depth}}
\put(14.58,87.92){\makebox(0,0)[cc]{Field}}
%\emline(38.33,7.50)(38.33,14.17)
\put(38.33,7.50){\line(0,1){6.67}}
%\end
%\emline(38.33,20.42)(38.33,27.08)
\put(38.33,20.42){\line(0,1){6.66}}
%\end
%\emline(38.33,33.33)(38.33,40.00)
\put(38.33,33.33){\line(0,1){6.67}}
%\end
%\emline(38.33,46.25)(38.33,52.92)
\put(38.33,46.25){\line(0,1){6.67}}
%\end
%\emline(38.33,59.17)(38.33,65.83)
\put(38.33,59.17){\line(0,1){6.66}}
%\end
%\emline(38.33,72.08)(38.33,78.75)
\put(38.33,72.08){\line(0,1){6.67}}
%\end
%\emline(97.50,7.50)(97.50,14.17)
\put(97.50,7.50){\line(0,1){6.67}}
%\end
%\emline(97.50,20.42)(97.50,27.08)
\put(97.50,20.42){\line(0,1){6.66}}
%\end
%\emline(97.50,33.33)(97.50,40.00)
\put(97.50,33.33){\line(0,1){6.67}}
%\end
%\emline(97.50,46.25)(97.50,52.92)
\put(97.50,46.25){\line(0,1){6.67}}
%\end
%\emline(97.50,59.17)(97.50,65.83)
\put(97.50,59.17){\line(0,1){6.66}}
%\end
%\emline(97.50,72.08)(97.50,78.75)
\put(97.50,72.08){\line(0,1){6.67}}
%\end
%\vector(14.17,7.92)(14.17,79.58)
\put(14.17,79.58){\vector(0,1){0.2}}
\put(14.17,7.92){\line(0,1){71.66}}
%\end
%\vector(7.92,14.17)(135.00,14.17)
\put(135.00,14.17){\vector(1,0){0.2}}
\put(7.92,14.17){\line(1,0){127.08}}
%\end
\put(25.00,6.67){\makebox(0,0)[cc]{{\bf p}}}
\put(66.67,6.67){\makebox(0,0)[cc]{{\bf i}}}
\put(114.59,7.09){\makebox(0,0)[cc]{{\bf n}}}
%\emline(21.25,14.17)(38.33,68.75)
\multiput(21.25,14.17)(0.12,0.38){143}{\line(0,1){0.38}}
%\end
%\emline(38.33,68.75)(97.50,68.75)
\put(38.33,68.75){\line(1,0){59.17}}
%\end
%\emline(97.50,68.75)(124.58,14.17)
\multiput(97.50,68.75)(0.12,-0.24){226}{\line(0,-1){0.24}}
%\end
%\emline(30.83,14.17)(38.33,36.67)
\multiput(30.83,14.17)(0.12,0.36){63}{\line(0,1){0.36}}
%\end
%\emline(38.33,36.67)(97.50,36.67)
\put(38.33,36.67){\line(1,0){59.17}}
%\end
%\emline(97.50,36.67)(110.00,14.17)
\multiput(97.50,36.67)(0.12,-0.21){105}{\line(0,-1){0.21}}
%\end
\put(66.67,72.08){\makebox(0,0)[cc]{A) High reverse bias}}
\put(66.67,40.42){\makebox(0,0)[cc]{B) Zero bias}}
\end{picture}


==> 2_pine.tex <==
%TexCad Options
%\grade{\on}
%\emlines{\off}
%\beziermacro{\on}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{0.80}
\unitlength 0.70mm
\linethickness{0.4pt}
\begin{picture}(135.00,87.92)
\put(135.00,8.75){\makebox(0,0)[rc]{Depth}}
\put(14.58,87.92){\makebox(0,0)[cc]{Field}}
%\emline(38.33,7.50)(38.33,14.17)
\put(38.33,7.50){\line(0,1){6.67}}
%\end
%\emline(38.33,20.42)(38.33,27.08)
\put(38.33,20.42){\line(0,1){6.66}}
%\end
%\emline(38.33,33.33)(38.33,40.00)
\put(38.33,33.33){\line(0,1){6.67}}
%\end
%\emline(38.33,46.25)(38.33,52.92)
\put(38.33,46.25){\line(0,1){6.67}}
%\end
%\emline(38.33,59.17)(38.33,65.83)
\put(38.33,59.17){\line(0,1){6.66}}
%\end
%\emline(38.33,72.08)(38.33,78.75)
\put(38.33,72.08){\line(0,1){6.67}}
%\end
%\emline(97.50,7.50)(97.50,14.17)
\put(97.50,7.50){\line(0,1){6.67}}
%\end
%\emline(97.50,20.42)(97.50,27.08)
\put(97.50,20.42){\line(0,1){6.66}}
%\end
%\emline(97.50,33.33)(97.50,40.00)
\put(97.50,33.33){\line(0,1){6.67}}
%\end
%\emline(97.50,46.25)(97.50,52.92)
\put(97.50,46.25){\line(0,1){6.67}}
%\end
%\emline(97.50,59.17)(97.50,65.83)
\put(97.50,59.17){\line(0,1){6.66}}
%\end
%\emline(97.50,72.08)(97.50,78.75)
\put(97.50,72.08){\line(0,1){6.67}}
%\end
%\vector(14.17,7.92)(14.17,79.58)
\put(14.17,79.58){\vector(0,1){0.2}}
\put(14.17,7.92){\line(0,1){71.66}}
%\end
%\emline(28.75,14.17)(38.33,47.50)
\multiput(28.75,14.17)(0.12,0.42){80}{\line(0,1){0.42}}
%\end
%\emline(38.33,47.50)(97.50,30.00)
\multiput(38.33,47.50)(0.41,-0.12){146}{\line(1,0){0.41}}
%\end
%\emline(97.50,30.00)(107.50,14.17)
\multiput(97.50,30.00)(0.12,-0.19){84}{\line(0,-1){0.19}}
%\end
%\emline(18.33,14.17)(38.75,73.33)
\multiput(18.33,14.17)(0.12,0.35){171}{\line(0,1){0.35}}
%\end
%\emline(38.75,73.33)(97.50,57.92)
\multiput(38.75,73.33)(0.46,-0.12){129}{\line(1,0){0.46}}
%\end
%\emline(97.50,57.92)(126.67,14.17)
\multiput(97.50,57.92)(0.12,-0.18){244}{\line(0,-1){0.18}}
%\end
%\emline(34.58,14.17)(38.33,27.50)
\multiput(34.58,14.17)(0.12,0.42){32}{\line(0,1){0.42}}
%\end
%\emline(38.33,27.50)(90.83,14.17)
\multiput(38.33,27.50)(0.47,-0.12){112}{\line(1,0){0.47}}
%\end
%\vector(7.92,14.17)(135.00,14.17)
\put(135.00,14.17){\vector(1,0){0.2}}
\put(7.92,14.17){\line(1,0){127.08}}
%\end
\put(25.00,6.67){\makebox(0,0)[cc]{{\bf\large p}}}
\put(66.67,6.67){\makebox(0,0)[cc]{{\bf\large i}}}
\put(116.67,6.67){\makebox(0,0)[cc]{{\bf\large n}}}
\put(66.25,23.33){\makebox(0,0)[cc]{C}}
\put(66.25,42.08){\makebox(0,0)[cc]{B}}
\put(66.25,69.17){\makebox(0,0)[cc]{A}}
\end{picture}


==> 2_qwsc.tex <==
%TexCad Options
%\grade{\on}
%\emlines{\off}
%\beziermacro{\on}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{1.22}
\unitlength 0.80mm
\linethickness{0.4pt}
\begin{picture}(117.55,91.67)
\put(78.58,59.00){\circle*{2.40}}
\put(46.25,33.83){\circle{3.40}}
\put(87.25,65.83){\circle*{2.40}}
%\emline(98.17,57.67)(101.17,57.67)
\put(98.17,57.67){\line(1,0){3.00}}
%\end
\put(66.91,21.25){\circle{3.33}}
\put(78.41,24.92){\circle{3.33}}
%\emline(105.25,57.67)(108.25,57.67)
\put(105.25,57.67){\line(1,0){3.00}}
%\end
%\emline(111.92,57.67)(114.92,57.67)
\put(111.92,57.67){\line(1,0){3.00}}
%\end
\put(42.33,76.50){\line(0,-1){10.50}}
\put(42.33,66.00){\line(5,-1){7.67}}
\put(50.00,64.47){\line(0,1){9.53}}
\put(49.67,74.00){\line(4,-1){8.67}}
\put(65.67,69.33){\line(4,-1){8.67}}
\put(81.67,64.67){\line(4,-1){8.67}}
\put(58.33,71.83){\line(0,-1){10.50}}
\put(74.33,67.17){\line(0,-1){10.50}}
\put(58.33,61.33){\line(5,-1){7.67}}
\put(74.33,56.67){\line(5,-1){7.67}}
\put(66.00,59.80){\line(0,1){9.53}}
\put(82.00,55.13){\line(0,1){9.53}}
\put(90.33,62.42){\line(6,-1){5.67}}
\put(95.99,61.48){\line(1,0){19.00}}
\put(29.91,79.35){\line(-1,0){24.00}}
\put(42.33,67.33){\line(1,0){7.67}}
\put(42.67,71.00){\line(1,0){7.67}}
\put(58.33,63.33){\line(1,0){7.67}}
\put(58.33,67.00){\line(1,0){7.67}}
\put(74.33,59.00){\line(1,0){7.67}}
\put(74.33,62.67){\line(1,0){7.67}}
\put(46.41,71.08){\circle*{2.40}}
\put(18.16,49.58){\makebox(0,0)[cc]{Light}}
\bezier{48}(4.91,56.25)(9.91,52.91)(14.91,56.25)
\bezier{56}(14.91,56.25)(19.91,60.91)(24.91,55.91)
\bezier{32}(24.91,55.91)(28.58,54.25)(32.58,56.25)
%\vector(32.24,56.25)(32.91,56.25)
\put(32.91,56.25){\vector(1,0){0.2}}
\put(32.24,56.25){\line(1,0){0.67}}
%\end
\put(87.67,65.33){\vector(1,0){4.67}}
\bezier{36}(78.67,59.33)(81.33,61.67)(76.33,63.67)
\bezier{28}(76.33,63.67)(75.00,66.00)(79.00,65.67)
\bezier{32}(79.00,65.67)(84.00,64.33)(86.67,65.33)
\put(49.67,29.00){\line(4,-1){8.67}}
\put(65.67,24.33){\line(4,-1){8.67}}
\put(81.67,19.67){\line(4,-1){8.67}}
\put(90.36,17.52){\line(6,-1){5.67}}
\put(96.02,16.58){\line(1,0){19.00}}
\put(30.00,34.22){\line(-1,0){24.00}}
\put(81.67,19.67){\line(0,1){6.67}}
\put(81.33,26.67){\line(-3,1){6.67}}
\put(74.67,22.00){\line(0,1){6.67}}
\put(65.67,24.67){\line(0,1){6.67}}
\put(65.33,31.67){\line(-3,1){6.67}}
\put(58.67,27.00){\line(0,1){6.67}}
\put(49.67,29.00){\line(0,1){6.67}}
\put(49.33,36.00){\line(-3,1){6.67}}
\put(42.67,31.33){\line(0,1){6.67}}
\put(42.67,33.67){\line(1,0){7.00}}
\put(58.67,29.67){\line(1,0){7.00}}
\put(74.67,25.00){\line(1,0){7.00}}
\bezier{40}(78.67,23.00)(79.67,17.67)(75.67,20.33)
\bezier{16}(75.67,20.33)(72.33,20.67)(72.00,19.67)
\bezier{28}(72.00,19.67)(71.67,17.33)(68.67,20.33)
\put(65.33,21.33){\vector(-1,0){3.67}}
\put(46.33,35.33){\vector(0,1){33.00}}
\put(62.33,63.33){\vector(0,-1){33.67}}
%\emline(27.08,36.67)(30.08,36.67)
\put(27.08,36.67){\line(1,0){3.00}}
%\end
%\emline(20.41,36.67)(23.41,36.67)
\put(20.41,36.67){\line(1,0){3.00}}
%\end
%\emline(13.74,36.67)(16.74,36.67)
\put(13.74,36.67){\line(1,0){3.00}}
%\end
%\emline(7.08,36.67)(10.08,36.67)
\put(7.08,36.67){\line(1,0){3.00}}
%\end
\put(32.67,71.00){\vector(1,0){7.00}}
\put(29.33,71.00){\makebox(0,0)[rc]{Energy level}}
\put(18.33,6.00){\makebox(0,0)[cc]{p}}
\put(62.00,6.00){\makebox(0,0)[cc]{$\bf i$}}
\put(106.33,6.00){\makebox(0,0)[cc]{$\bf n$}}
\put(67.33,6.00){\vector(1,0){27.67}}
\put(109.33,6.00){\vector(1,0){6.67}}
\put(103.33,6.00){\vector(-1,0){5.33}}
\put(56.33,6.00){\vector(-1,0){24.67}}
\put(21.67,6.00){\vector(1,0){6.67}}
\put(14.67,6.00){\vector(-1,0){8.67}}
\put(85.00,40.00){\makebox(0,0)[cc]{$E_{a}$}}
\put(84.67,44.33){\vector(0,1){14.67}}
\put(84.67,35.67){\vector(0,-1){10.67}}
\put(55.00,91.67){\makebox(0,0)[cc]{Quantum wells}}
\put(32.67,36.67){\line(1,0){0.33}}
\put(35.33,36.67){\line(1,0){0.33}}
\put(38.00,36.67){\line(1,0){0.33}}
\put(40.67,36.67){\line(1,0){0.33}}
\put(43.33,36.67){\line(1,0){0.33}}
\put(46.00,36.67){\line(1,0){0.33}}
\put(48.67,36.67){\line(1,0){0.33}}
\put(51.33,36.67){\line(1,0){0.33}}
\put(54.00,36.67){\line(1,0){0.33}}
\put(56.67,36.67){\line(1,0){0.33}}
\put(59.33,36.67){\line(1,0){0.33}}
\put(62.00,36.67){\line(1,0){0.33}}
\put(64.67,36.67){\line(1,0){0.33}}
\put(67.33,36.67){\line(1,0){0.33}}
\put(70.00,36.67){\line(1,0){0.33}}
\put(72.67,36.67){\line(1,0){0.33}}
\put(75.33,36.67){\line(1,0){0.33}}
\put(78.00,36.67){\line(1,0){0.33}}
\put(80.67,36.67){\line(1,0){0.33}}
\put(83.33,36.67){\line(1,0){0.33}}
\put(86.00,36.67){\line(1,0){0.33}}
\put(88.67,36.67){\line(1,0){0.33}}
\put(91.33,36.67){\line(1,0){0.33}}
\put(94.00,36.67){\line(1,0){0.33}}
\put(96.67,36.67){\line(1,0){0.33}}
\put(99.33,36.67){\line(1,0){0.33}}
\put(102.00,36.67){\line(1,0){0.33}}
\put(104.67,36.67){\line(1,0){0.33}}
\put(107.33,36.67){\line(1,0){0.33}}
\put(110.00,36.67){\line(1,0){0.33}}
\put(112.67,36.67){\line(1,0){0.33}}
\put(108.33,47.67){\makebox(0,0)[cc]{$V_{ext}$}}
\put(108.00,52.33){\vector(0,1){4.33}}
\put(108.00,44.33){\vector(0,-1){6.33}}
\put(44.67,51.00){\makebox(0,0)[rc]{A}}
\put(61.00,47.67){\makebox(0,0)[rc]{B}}
\put(56.67,87.00){\vector(1,-3){4.33}}
\put(53.33,86.67){\vector(-2,-3){6.44}}
\put(8.67,25.00){\makebox(0,0)[lc]{A) Generation}}
\put(8.67,17.33){\makebox(0,0)[lc]{B) Recombination}}
\put(92.67,82.67){\makebox(0,0)[cc]{Thermal escape}}
%\vector(90.33,79.00)(88.67,70.33)
\put(88.67,70.33){\vector(-1,-4){0.2}}
\multiput(90.33,79.00)(-0.12,-0.62){14}{\line(0,-1){0.62}}
%\end
%\emline(42.35,76.39)(37.13,78.37)
\multiput(42.35,76.39)(-0.31,0.12){17}{\line(-1,0){0.31}}
%\end
%\emline(37.13,78.37)(37.13,78.37)
\put(37.13,78.37){\line(0,1){0.00}}
%\end
%\emline(37.13,78.37)(29.64,79.36)
\multiput(37.13,78.37)(-0.83,0.11){9}{\line(-1,0){0.83}}
%\end
%\emline(42.63,31.22)(37.41,33.20)
\multiput(42.63,31.22)(-0.31,0.12){17}{\line(-1,0){0.31}}
%\end
%\emline(37.41,33.20)(37.41,33.20)
\put(37.41,33.20){\line(0,1){0.00}}
%\end
%\emline(37.41,33.20)(29.93,34.18)
\multiput(37.41,33.20)(-0.83,0.11){9}{\line(-1,0){0.83}}
%\end
\put(117.52,37.28){\makebox(0,0)[cc]{$E_{g}$}}
%\vector(117.55,41.28)(117.55,61.51)
\put(117.55,61.51){\vector(0,1){0.2}}
\put(117.55,41.28){\line(0,1){20.23}}
%\end
%\vector(117.55,33.08)(117.55,16.68)
\put(117.55,16.68){\vector(0,-1){0.2}}
\put(117.55,33.08){\line(0,-1){16.40}}
%\end
\end{picture}


==> 2_therm.tex <==
%TexCad Options
%\grade{\off}
%\emlines{\off}
%\beziermacro{\on}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{0.80}
\unitlength 1.00mm
\linethickness{0.4pt}
\begin{picture}(139.58,92.20)
\put(131.50,40.00){\makebox(0,0)[cc]{$E_{g}$}}
%\vector(131.50,45.00)(131.50,62.00)
\put(131.50,62.00){\vector(0,1){0.2}}
\put(131.50,45.00){\line(0,1){17.00}}
%\end
%\vector(131.50,34.67)(131.50,17.67)
\put(131.50,17.67){\vector(0,-1){0.2}}
\put(131.50,34.67){\line(0,-1){17.00}}
%\end
\bezier{48}(95.42,40.58)(100.42,37.25)(105.42,40.58)
\bezier{56}(105.42,40.58)(110.42,45.25)(115.42,40.25)
\bezier{32}(115.42,40.25)(119.09,38.58)(123.09,40.58)
%\vector(122.75,40.58)(123.42,40.58)
\put(123.42,40.58){\vector(1,0){0.2}}
\put(122.75,40.58){\line(1,0){0.67}}
%\end
\put(35.25,91.00){\circle*{2.40}}
\put(35.25,11.50){\circle{3.40}}
%\vector(35.25,18.50)(35.25,84.17)
\put(35.25,84.17){\vector(0,1){0.2}}
\put(35.25,18.50){\line(0,1){65.67}}
%\end
\bezier{36}(37.91,89.00)(38.91,83.00)(41.25,82.33)
\bezier{32}(41.25,82.33)(45.58,80.33)(44.91,76.67)
\bezier{28}(44.91,76.67)(42.25,72.00)(43.91,71.00)
%\vector(43.58,71.00)(45.91,68.67)
\put(45.91,68.67){\vector(1,-1){0.2}}
\multiput(43.58,71.00)(0.12,-0.12){20}{\line(0,-1){0.12}}
%\end
\put(49.41,67.75){\circle*{2.40}}
\put(46.25,80.33){\makebox(0,0)[lc]{Thermalisation}}
\put(32.91,57.00){\makebox(0,0)[rc]{Photogeneration}}
\put(17.83,32.25){\makebox(0,0)[cc]{Incident photon}}
%\emline(77.50,17.00)(80.50,17.00)
\put(77.50,17.00){\line(1,0){3.00}}
%\end
%\emline(70.41,17.00)(73.41,17.00)
\put(70.41,17.00){\line(1,0){3.00}}
%\end
%\emline(63.75,17.00)(66.75,17.00)
\put(63.75,17.00){\line(1,0){3.00}}
%\end
%\emline(57.08,17.00)(60.08,17.00)
\put(57.08,17.00){\line(1,0){3.00}}
%\end
%\emline(50.41,17.00)(53.41,17.00)
\put(50.41,17.00){\line(1,0){3.00}}
%\end
%\emline(43.75,17.00)(46.75,17.00)
\put(43.75,17.00){\line(1,0){3.00}}
%\end
%\emline(37.08,17.00)(40.08,17.00)
\put(37.08,17.00){\line(1,0){3.00}}
%\end
%\emline(30.41,17.00)(33.41,17.00)
\put(30.41,17.00){\line(1,0){3.00}}
%\end
%\emline(23.75,17.00)(26.75,17.00)
\put(23.75,17.00){\line(1,0){3.00}}
%\end
%\emline(17.08,17.00)(20.08,17.00)
\put(17.08,17.00){\line(1,0){3.00}}
%\end
%\emline(10.41,17.00)(13.41,17.00)
\put(10.41,17.00){\line(1,0){3.00}}
%\end
\put(7.50,16.25){\makebox(0,0)[rc]{$E_{F}$}}
\put(62.08,68.08){\circle*{2.40}}
\put(91.25,68.50){\circle*{2.40}}
%\emline(97.50,17.00)(100.50,17.00)
\put(97.50,17.00){\line(1,0){3.00}}
%\end
%\emline(90.84,17.00)(93.84,17.00)
\put(90.84,17.00){\line(1,0){3.00}}
%\end
%\emline(84.17,17.00)(87.17,17.00)
\put(84.17,17.00){\line(1,0){3.00}}
%\end
\put(61.91,11.92){\circle{3.33}}
\put(91.08,11.92){\circle{3.33}}
%\vector(61.67,64.58)(61.67,44.58)
\put(61.67,44.58){\vector(0,-1){0.2}}
\put(61.67,64.58){\line(0,-1){20.00}}
%\end
%\vector(61.67,19.16)(61.67,39.58)
\put(61.67,39.58){\vector(0,1){0.2}}
\put(61.67,19.16){\line(0,1){20.42}}
%\end
%\vector(91.25,64.17)(91.25,19.58)
\put(91.25,19.58){\vector(0,-1){0.2}}
\put(91.25,64.17){\line(0,-1){44.59}}
%\end
\put(93.75,56.67){\makebox(0,0)[lc]{Radiative}}
\bezier{48}(4.58,38.92)(9.58,35.58)(14.58,38.92)
\bezier{56}(14.58,38.92)(19.58,43.58)(24.58,38.58)
\bezier{32}(24.58,38.58)(28.25,36.92)(32.25,38.92)
%\vector(31.91,38.92)(32.58,38.92)
\put(32.58,38.92){\vector(1,0){0.2}}
\put(31.91,38.92){\line(1,0){0.67}}
%\end
\put(18.33,44.17){\makebox(0,0)[cc]{$\gamma$}}
\put(110.42,45.83){\makebox(0,0)[cc]{$\gamma$}}
%\emline(58.34,42.08)(65.00,42.08)
\put(58.34,42.08){\line(1,0){6.66}}
%\end
\put(10.42,14.17){\line(1,0){122.08}}
\put(10.83,65.83){\line(1,0){122.08}}
\put(110.42,32.92){\makebox(0,0)[cc]{Emitted photon}}
\put(139.58,65.83){\makebox(0,0)[lc]{$E_{c}$}}
\put(139.17,14.17){\makebox(0,0)[lc]{$E_{v}$}}
%\emline(104.58,17.00)(107.58,17.00)
\put(104.58,17.00){\line(1,0){3.00}}
%\end
%\emline(124.58,17.00)(127.58,17.00)
\put(124.58,17.00){\line(1,0){3.00}}
%\end
%\emline(117.92,17.00)(120.92,17.00)
\put(117.92,17.00){\line(1,0){3.00}}
%\end
%\emline(111.25,17.00)(114.25,17.00)
\put(111.25,17.00){\line(1,0){3.00}}
%\end
\put(64.17,56.67){\makebox(0,0)[lc]{Non radiative}}
\end{picture}

